An Efficient Requirement-Aware Attachment Policy for Future Millimeter Wave Vehicular Networks

The automotive industry is rapidly evolving towards connected and autonomous vehicles, whose ever more stringent data traffic requirements might exceed the capacity of traditional technologies for vehicular networks. In this scenario, densely deploying millimeter wave (mmWave) base stations is a promising approach to provide very high transmission speeds to the vehicles. However, mmWave signals suffer from high path and penetration losses which might render the communication unreliable and discontinuous. Coexistence between mmWave and Long Term Evolution (LTE) communication systems has therefore been considered to guarantee increased capacity and robustness through heterogeneous networking. Following this rationale, we face the challenge of designing fair and efficient attachment policies in heterogeneous vehicular networks. Traditional methods based on received signal quality criteria lack consideration of the vehicle's individual requirements and traffic demands, and lead to suboptimal resource allocation across the network. In this paper we propose a Quality-of-Service (QoS) aware attachment scheme which biases the cell selection as a function of the vehicular service requirements, preventing the overload of transmission links. Our simulations demonstrate that the proposed strategy significantly improves the percentage of vehicles satisfying application requirements and delivers efficient and fair association compared to state-of-the-art schemes.

==> 10_perc_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%

\pgfplotsset{
	tick label style={font=\scriptsize},
	label style={font=\scriptsize},
	legend  style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.7\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=4,
xmax=80,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={$\lambda_m$ [BS/km$^2$]},
ymin=0,
ymax=1250,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={Mean data rate of worst VNs $P_{{10}_4}$ [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.0)},/tikz/every even column/.append style={column sep=0.35cm},
	anchor=north ,legend columns=-1},
/pgf/number format/.cd,
1000 sep={}
]
\addplot [color=mycolor1, mark=triangle, mark size=3.5pt,mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	313.953684491023\\
8	319.113764192272\\
12	359.698154029672\\
16	403.366767107319\\
20	464.470789056438\\
24	504.856223035641\\
28	541.641107830975\\
32	572.757077737424\\
36	602.64274271107\\
40	632.862987165633\\
44	659.849903785886\\
48	683.070419753366\\
52	704.216937782326\\
56	729.564747623634\\
60	746.322120503999\\
64	768.883167445571\\
68	785.432884660199\\
72	797.222342078309\\
76	813.266490263203\\
80	827.966127639556\\
};
\addlegendentry{MR Policy}

\addplot [color=mycolor2, mark=o, mark size=3.5pt,mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	89.5905480366794\\
8	18.564484809808\\
12	7.65218428206134\\
16	4.93061892435069\\
20	4.04749408917897\\
24	3.48769435707254\\
28	3.11909319330482\\
32	2.80111573103787\\
36	2.56985921224114\\
40	2.37205041593518\\
44	2.23703211672376\\
48	2.10068533938846\\
52	2.00932200196596\\
56	1.91156341237471\\
60	1.83493000207186\\
64	1.76317750307266\\
68	1.71390719314103\\
72	1.64318425588959\\
76	1.72820841982938\\
80	1.55936628241695\\
};
\addlegendentry{MS Policy}

\addplot [color=mycolor3, mark=asterisk, mark size=3.5pt,mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	542.064044105301\\
8	578.111930215614\\
12	652.653957427204\\
16	722.138100277966\\
20	780.478927036448\\
24	817.155857593945\\
28	848.881345677844\\
32	880.549941868427\\
36	897.527778712587\\
40	925.913752499765\\
44	945.925761197294\\
48	966.882552962025\\
52	984.770484306143\\
56	996.927001207342\\
60	1013.84588827042\\
64	1028.9481304729\\
68	1050.14294418315\\
72	1059.08092246707\\
76	1078.13270210396\\
80	1091.75152573\\
};
\addlegendentry{RA Policy}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.85\fwidth,
at={(-0.16\fwidth,-0.1\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> 1_jains.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%

\pgfplotsset{
	tick label style={font=\scriptsize},
	label style={font=\scriptsize},
	legend  style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.7\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=4,
xmax=80,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={$\lambda_m$ [BS/km$^2$]},
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={Jain's Fairness Index J$_1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.0)},/tikz/every even column/.append style={column sep=0.35cm},
	anchor=north ,legend columns=-1},
]
\addplot [color=mycolor1, mark size=3.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.840049381212785\\
8	0.828485456807007\\
12	0.845779953332018\\
16	0.869071683299215\\
20	0.886353249948015\\
24	0.899098747343968\\
28	0.908122283895382\\
32	0.916519466152866\\
36	0.923194951702375\\
40	0.928509282798462\\
44	0.932895150522186\\
48	0.937143722693005\\
52	0.940678551089658\\
56	0.943362139962377\\
60	0.946187089663251\\
64	0.947713887159976\\
68	0.950223383186487\\
72	0.951666399501006\\
76	0.953718156639365\\
80	0.954756069057191\\
};
\addlegendentry{MR Policy}

\addplot [color=mycolor2, mark size=3.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.891762727575084\\
8	0.765763026185201\\
12	0.61891875382327\\
16	0.512352975079861\\
20	0.408633431806878\\
24	0.342278044152019\\
28	0.293343975910231\\
32	0.255656430030429\\
36	0.225640683732848\\
40	0.202297988888953\\
44	0.189566099495877\\
48	0.183708004534154\\
52	0.182630818426421\\
56	0.182876215258013\\
60	0.189183452837221\\
64	0.196703961361189\\
68	0.188921191964859\\
72	0.194465000309376\\
76	0.197943322485943\\
80	0.201681050634711\\
};
\addlegendentry{MS Policy}

\addplot [color=mycolor3, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	0.973705757081089\\
8	0.959966820069605\\
12	0.956162588014919\\
16	0.953953589053953\\
20	0.952283635680443\\
24	0.952770250582592\\
28	0.95153917244934\\
32	0.950871279571723\\
36	0.951320602563982\\
40	0.950970577854741\\
44	0.949816624995789\\
48	0.950787334083241\\
52	0.949874598682577\\
56	0.949878491430034\\
60	0.949317603419023\\
64	0.948739679155949\\
68	0.948617827540011\\
72	0.948475902234756\\
76	0.948076251552183\\
80	0.948268602044193\\
};
\addlegendentry{RA Policy}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.85\fwidth,
at={(-0.16\fwidth,-0.1\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> 500_UE_rate_per_class_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\pgfplotsset{
	tick label style={font=\scriptsize},
	label style={font=\scriptsize},
	legend  style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.74\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=4,
xmax=80,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={$\lambda_m$ [BS/km$^2$]},
ymin=0,
ymax=3000,
ytick={500, 1000,1500,2000,2500},
yticklabels={500, 1000,1500,2000,2500},
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={Mean data rate $\mathbb{E}[R]_4$ [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.0)},/tikz/every even column/.append style={column sep=0.1cm},
	anchor=north ,legend columns=-1},
		/pgf/number format/.cd,
1000 sep={}
]
\addplot [color=mycolor1,  mark size=3.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	45.0520184609826\\
8	109.739319691631\\
12	187.195489297253\\
16	273.59870223732\\
20	364.957985500636\\
24	460.879266704274\\
28	559.80052833499\\
32	663.792771029522\\
36	769.055428258985\\
40	876.148902739428\\
44	985.300927705944\\
48	1092.09636527894\\
52	1207.27292353902\\
56	1317.80080163486\\
60	1432.34617589074\\
64	1544.462782443\\
68	1666.56519276898\\
72	1776.95377290154\\
76	1894.25760278089\\
80	2011.31630186421\\
};
\addlegendentry{MR Policy}

\addplot [color=mycolor2,  mark size=3.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	73.6974231934488\\
8	142.509912260093\\
12	221.211235286859\\
16	296.943534997361\\
20	370.747217461713\\
24	447.849810256169\\
28	520.819701725937\\
32	613.472538202516\\
36	682.479747835656\\
40	745.4906361796\\
44	830.551954221165\\
48	897.270677711006\\
52	966.817562003547\\
56	1077.5327743104\\
60	1124.38196021103\\
64	1182.88329811506\\
68	1256.67425462096\\
72	1338.4318808337\\
76	1408.50787903635\\
80	1500.75970043952\\
};
\addlegendentry{MS Policy}

\addplot [color=mycolor3,  mark size=3.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	54.35646623909\\
8	142.101126591249\\
12	252.456234157914\\
16	376.803937652483\\
20	507.32557697055\\
24	648.593929703857\\
28	789.441854154725\\
32	934.350133859092\\
36	1090.52800863453\\
40	1238.44935334167\\
44	1396.65072741991\\
48	1546.39389503029\\
52	1705.75192252835\\
56	1878.04757727805\\
60	2029.45827817336\\
64	2196.72437044014\\
68	2356.6835303308\\
72	2519.07958323701\\
76	2692.82627367731\\
80	2852.58139391956\\
};
\addlegendentry{RA Policy}


\addplot+[color=red,fill=red!10!white,const plot, dashed, opacity=0.7, line width=0.5, mark=none,forget plot]
    coordinates {(0,3000) (40,3000)}\closedcycle;
    \node[color=black, font=\scriptsize] at (22,2600) {Densely loaded network};
    \addplot+[color=green,fill=green!10!white,const plot, dashed, opacity=0.7, line width=0.5, mark=none,forget plot]
    coordinates {(40,3000) (80,3000)}\closedcycle;
    \node[color=black, font=\scriptsize] at (60,2600) {Scarcely loaded network};
%\node[color=black, font=\scriptsize] at (1,32) {$T_{\rm BR, NSA} = 40$~ms};
 \addplot[mark=none, blue,line width=3.7, dashed] coordinates {(0,1200) (80,1200)};
  \addlegendentry{Requirement}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.79\fwidth,
at={(-0.16\fwidth,-0.1\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> perc_users_satisfied.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%

\pgfplotsset{
	tick label style={font=\scriptsize},
	label style={font=\scriptsize},
	legend  style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.7\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=4,
xmax=80,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={$\lambda_m$ [BS/km$^2$]},
ymin=0.3,
ymax=1,
ytick={0.2, 0.4,0.6,0.8,1},
yticklabels={20, 40, 60, 80,100},
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={Percentage of users satisfied $p_{\rm SAT}$ [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.10)},/tikz/every even column/.append style={column sep=0.35cm},
	anchor=north ,legend columns=-1},
]
\addplot [color=mycolor1, mark size=3.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.775801461698441\\
8	0.797148397516477\\
12	0.811671755871339\\
16	0.827368804980758\\
20	0.842551651906342\\
24	0.855155918691783\\
28	0.86720130580046\\
32	0.875846793388636\\
36	0.887537291055247\\
40	0.895969029017185\\
44	0.904201153457724\\
48	0.912208322200692\\
52	0.919423074740598\\
56	0.925846720442094\\
60	0.930951512847849\\
64	0.937410684681273\\
68	0.941458610574437\\
72	0.94556911764205\\
76	0.949038266923088\\
80	0.953041735502486\\
};
\addlegendentry{MR Policy}

\addplot [color=mycolor2, mark size=3.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.519143403438238\\
8	0.457364285538487\\
12	0.400948412540114\\
16	0.364575122430241\\
20	0.357042522693332\\
24	0.359288737721517\\
28	0.366367518730088\\
32	0.373476393655027\\
36	0.384815350660912\\
40	0.387686353139447\\
44	0.403844652477654\\
48	0.408958403417029\\
52	0.417068291705326\\
56	0.42415421854281\\
60	0.43254613374005\\
64	0.444051228560003\\
68	0.443297481549855\\
72	0.453506393379493\\
76	0.458565286817776\\
80	0.463632449262319\\
};
\addlegendentry{MS Policy}

\addplot [color=mycolor3, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	0.825489083076798\\
8	0.880147716850076\\
12	0.917819208842713\\
16	0.935537718136208\\
20	0.948587588589403\\
24	0.956244634364858\\
28	0.9624772417748\\
32	0.966837726052061\\
36	0.969896365100761\\
40	0.973766946915063\\
44	0.975848496483493\\
48	0.977982749581538\\
52	0.979984447898687\\
56	0.980683319036851\\
60	0.982057457650005\\
64	0.982280417830339\\
68	0.984172480987866\\
72	0.983956681714025\\
76	0.984893511273483\\
80	0.985200741055356\\
};
\addlegendentry{RA Policy}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.85\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> rate_per_class_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%

\pgfplotsset{
	tick label style={font=\scriptsize},
	label style={font=\scriptsize},
	legend  style={font=\scriptsize}
}

%\begin{tikzpicture}[spy using outlines={rectangle, black, magnification=4, size=2cm, connect spies}]
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.74\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=4,
xmax=80,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={$\lambda_m$ [BS/km$^2$]},
ymin=0,
ymax=1400,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={Mean data rate  $\mathbb{E}[R]_1$ [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.0)},/tikz/every even column/.append style={column sep=0.1cm},
	anchor=north ,legend columns=-1},
	/pgf/number format/.cd,
1000 sep={}
]
\addplot [color=mycolor1, mark size=3.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	539.369466216339\\
8	662.028664243413\\
12	765.568825040116\\
16	831.815958795851\\
20	899.015564445523\\
24	953.379020756972\\
28	998.645206245307\\
32	1028.13296039984\\
36	1061.54963635528\\
40	1084.72048826619\\
44	1114.56405868579\\
48	1137.4284612767\\
52	1157.82001774464\\
56	1175.74336987063\\
60	1193.70968072721\\
64	1211.56023016681\\
68	1224.6512322157\\
72	1240.99884663005\\
76	1249.37146797289\\
80	1260.31952626753\\
};
\addlegendentry{MR Policy}

\addplot [color=mycolor2, mark size=3.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	245.923693734969\\
8	435.899324402117\\
12	567.529428034653\\
16	597.592945406663\\
20	699.15242907795\\
24	752.143042821769\\
28	804.282717456802\\
32	834.286944383996\\
36	882.036722124179\\
40	879.603158815387\\
44	904.42598648592\\
48	917.776117425963\\
52	959.283386652488\\
56	968.804611820136\\
60	985.495584284491\\
64	1003.25451464783\\
68	992.940072201189\\
72	1015.87200024983\\
76	1025.73621286782\\
80	1035.52925018425\\
};
\addlegendentry{MS Policy}

\addplot [color=mycolor3, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	54.2592113436971\\
8	30.0023728527101\\
12	20.5205813913311\\
16	16.4066449913028\\
20	14.0027685723652\\
24	12.5181662625539\\
28	11.418037705683\\
32	10.608430210204\\
36	9.8773061551288\\
40	9.358419063101\\
44	8.84353964083411\\
48	8.42168369587155\\
52	7.99710438284335\\
56	7.71402462195259\\
60	7.30385606028874\\
64	6.99982201173527\\
68	6.71358538754894\\
72	6.45964935647216\\
76	6.16693503369359\\
80	5.88156306502968\\
};
\addlegendentry{RA Policy}

 \addplot[mark=none, blue,line width=3.7, dashed] coordinates {(0,1) (80,1)};
  \addlegendentry{Requirement}

\coordinate (pt) at (axis cs:75,40);
\end{axis}

\node[pin={[pin distance=0.5cm]93:{%
	\begin{tikzpicture}[trim axis left,trim axis right]
	\begin{axis}[
	axis background/.style={fill=white},
	tiny,
	xmin=70,xmax=80,
	ymin=0,ymax=10,
	enlargelimits,
	xmajorgrids,
	ymajorgrids,
	]
	\addplot [color=mycolor3, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor3}]
	table[row sep=crcr]{%
		4	54.2592113436971\\
		8	30.0023728527101\\
		12	20.5205813913311\\
		16	16.4066449913028\\
		20	14.0027685723652\\
		24	12.5181662625539\\
		28	11.418037705683\\
		32	10.608430210204\\
		36	9.8773061551288\\
		40	9.358419063101\\
		44	8.84353964083411\\
		48	8.42168369587155\\
		52	7.99710438284335\\
		56	7.71402462195259\\
		60	7.30385606028874\\
		64	6.99982201173527\\
		68	6.71358538754894\\
		72	6.45964935647216\\
		76	6.16693503369359\\
		80	5.88156306502968\\
	};

	 \addplot[mark=none, dashed, blue,line width=3.75] coordinates {(0,1) (90,1)};
	\end{axis}
	\end{tikzpicture}%
}}] at (pt) {};
%\node at (pt) [rectangle,draw] (zoom) {};
\draw [draw=black] (6.1,0) rectangle (7, 0.3);
%	\spy on (6.5,0.1) in node [left] at (6,3.25);


\end{tikzpicture}%

==> rate_per_class_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%

\pgfplotsset{
	tick label style={font=\scriptsize},
	label style={font=\scriptsize},
	legend  style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=4,
xmax=80,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={$\lambda_m$ [BS/km$^2$]},
ymin=0,
ymax=1800,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={Mean data rate  $\mathbb{E}[R]_4$ [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.10)},/tikz/every even column/.append style={column sep=0.1cm},
	anchor=north ,legend columns=-1},
		/pgf/number format/.cd,
1000 sep={}
]
\addplot [color=mycolor1, mark size=3.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	535.16753409361\\
8	664.343626645417\\
12	759.15524271644\\
16	834.237886490728\\
20	902.896873405435\\
24	954.265368261059\\
28	999.004283786659\\
32	1026.26204088131\\
36	1061.50423906331\\
40	1089.10102300209\\
44	1114.33407762444\\
48	1134.5755643088\\
52	1158.0496457547\\
56	1177.72020890834\\
60	1192.83518937336\\
64	1212.05957485605\\
68	1224.86027255677\\
72	1239.2888169023\\
76	1249.44023148028\\
80	1260.67220203236\\
};
\addlegendentry{MR Policy}

\addplot [color=mycolor2,  mark size=3.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	284.523974929098\\
8	426.499312450554\\
12	525.137362424072\\
16	663.577249144477\\
20	663.040886539354\\
24	749.4573989403\\
28	811.076178025529\\
32	819.407988612431\\
36	864.424116267549\\
40	862.973884105722\\
44	921.054076552967\\
48	925.582112204112\\
52	948.45478178548\\
56	952.745066768975\\
60	985.925060513017\\
64	1000.61694115255\\
68	1002.54983659773\\
72	1014.01168025465\\
76	1016.52046086932\\
80	1033.79470695372\\
};
\addlegendentry{MS Policy}

\addplot [color=mycolor3,  mark size=3.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	938.568222884846\\
8	1224.49799860745\\
12	1440.97579225484\\
16	1525.43729486742\\
20	1572.78905862353\\
24	1584.39585843876\\
28	1600.75628781314\\
32	1604.77242454989\\
36	1609.23380315643\\
40	1617.72847271239\\
44	1622.51444389834\\
48	1626.62871426737\\
52	1633.11387066753\\
56	1635.37405318749\\
60	1640.8622378838\\
64	1648.16800955237\\
68	1664.30003272089\\
72	1664.82318432619\\
76	1684.26103265147\\
80	1690.68155280752\\
};
\addlegendentry{RA Policy}

 \addplot[mark=none, blue,line width=3.7, dashed] coordinates {(0,1200) (80,1200)};
  \addlegendentry{Requirement}


\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.82\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> ratio_users.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\pgfplotsset{
	tick label style={font=\scriptsize},
	label style={font=\scriptsize},
	legend  style={font=\scriptsize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=4,
xmax=80,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={$\lambda_m$ [BS/km$^2$]},
ymin=0,
ymax=1.1,
ytick={0.2, 0.4,0.6,0.8,1},
yticklabels={20, 40, 60, 80,100},
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={Percentage of LTE VNs $p_{\rm LTE}$ [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black, at={(0.5,1)},/tikz/every even column/.append style={column sep=0.35cm},
	anchor=north ,legend columns=-1},
]
\addplot [color=mycolor1, mark size=3.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.220707317073171\\
8	0.0883827160493827\\
12	0.0473429752066116\\
16	0.0299378881987578\\
20	0.020952736318408\\
24	0.0154253112033195\\
28	0.0116459074733096\\
32	0.00874454828660436\\
36	0.00665927977839335\\
40	0.00508229426433915\\
44	0.00393990929705215\\
48	0.00311954261954262\\
52	0.00244433781190019\\
56	0.00190819964349376\\
60	0.00149417637271215\\
64	0.00110764430577223\\
68	0.000949339207048458\\
72	0.000789875173370319\\
76	0.000624835742444152\\
80	0.000483770287141074\\
};
\addlegendentry{MR Policy}

\addplot [color=mycolor2, mark size=3.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.966378048780488\\
8	0.936148148148148\\
12	0.907194214876033\\
16	0.882627329192547\\
20	0.858333333333333\\
24	0.836877593360996\\
28	0.817284697508897\\
32	0.79596261682243\\
36	0.775385041551247\\
40	0.760462593516209\\
44	0.745777777777778\\
48	0.727974012474012\\
52	0.717724568138196\\
56	0.7039688057041\\
60	0.690280366056572\\
64	0.676869734789391\\
68	0.668730543318649\\
72	0.658575589459085\\
76	0.646711563731932\\
80	0.640310237203496\\
};
\addlegendentry{MS Policy}

\addplot [color=mycolor3, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	0.55519512195122\\
8	0.507395061728395\\
12	0.494528925619835\\
16	0.465996894409938\\
20	0.434898009950249\\
24	0.407118257261411\\
28	0.382749110320285\\
32	0.361971962616822\\
36	0.345387811634349\\
40	0.329170822942643\\
44	0.316221088435374\\
48	0.30472869022869\\
52	0.294381957773512\\
56	0.286167557932264\\
60	0.279490848585691\\
64	0.273690327613105\\
68	0.269375917767988\\
72	0.265312760055478\\
76	0.263168199737188\\
80	0.261245942571785\\
};
\addlegendentry{RA Policy}

\end{axis}
\end{tikzpicture}%

==> scenario_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%

\pgfplotsset{
	tick label style={font=\scriptsize},
	label style={font=\scriptsize},
	legend  style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}\scriptsize},
xlabel={X [m]},
ymin=0,
ymax=1000,
ylabel style={font=\color{white!15!black}\scriptsize},
ylabel={Y [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.0)},/tikz/every even column/.append style={column sep=0.35cm},
	anchor=north ,legend columns=-1},
/pgf/number format/.cd,
1000 sep={}
]
\draw[pattern=north west lines, pattern color=blue, draw=black] (axis cs:250,250) rectangle (axis cs:750,750);
\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=black] table[row sep=crcr]{%
x	y\\
175.728757258508	46.9250474915678\\
332.424760430253	250.259412989876\\
556.353812906086	596.279454412316\\
774.321794120845	782.083771401901\\
416.991601566316	855.577067639451\\
534.688738221125	789.735314533839\\
417.973121278014	195.55002530504\\
727.654844938909	403.190596915495\\
822.074560610987	238.864297311225\\
647.41365399137	507.783352264551\\
712.198717411948	125.03489523085\\
935.158575690728	328.556098457531\\
456.888796597808	745.761806976462\\
695.747358917973	217.409980258225\\
258.455862683852	703.339022378897\\
461.655794914926	499.400675215744\\
417.277968016792	403.627654093575\\
941.459939075077	900.947565174822\\
321.766597092514	612.233164547208\\
927.422118963092	621.45712943266\\
730.885541878913	946.663558385362\\
786.182780156642	644.726502169953\\
784.969545465407	971.806921173823\\
530.390071260005	907.593504474674\\
259.533644175882	880.307022106119\\
358.297099585248	503.397469635158\\
773.710245349855	362.73496188476\\
234.83159804976	768.002476616112\\
181.127914027588	274.957283507239\\
217.465294214968	300.598397570036\\
215.514780304436	377.904360294208\\
682.738747845449	445.675261586094\\
438.540805679217	172.994842378132\\
338.675370211205	273.226948614067\\
769.706092304381	292.314337805263\\
22.0539952751414	493.986661214546\\
33.8199269680778	256.692091305311\\
516.094314905729	532.555340222697\\
486.490192805806	16.1458800733223\\
954.487242063053	990.152445105358\\
796.966616385692	751.647304940877\\
674.799719622787	203.829537650339\\
147.16417082647	591.649183493138\\
918.14807181074	366.367796307537\\
734.124452857187	764.367423896267\\
630.796292885523	429.098173920308\\
820.58285659163	781.079044648267\\
116.366789855827	703.739645356017\\
824.458751905719	691.297499975653\\
511.509335744564	617.71335386276\\
697.741370188971	938.02206528271\\
723.140992597364	157.094293488221\\
27.5421989334074	758.576179246214\\
788.577568044064	880.290520291829\\
792.374620785023	666.039905118881\\
722.247352317914	537.509568656709\\
492.999450379626	656.650272344473\\
775.746834033679	81.7334643997574\\
738.364244190068	722.973528586229\\
661.332716084738	39.83062068728\\
522.823365020307	943.818839558359\\
481.828810834437	466.293322808285\\
654.394364886857	690.953756205649\\
522.939211298002	794.399920730403\\
378.883669409135	888.251338674014\\
362.172911496256	13.1070298566485\\
982.433397248547	672.691237973239\\
398.568469183521	723.236063345752\\
689.826814563155	918.628868701092\\
427.418047373824	936.533218035053\\
634.613760567002	213.595070167389\\
818.917325307137	774.261768915685\\
647.654258213215	826.818735572578\\
794.348323973872	403.006829378408\\
601.216463565447	23.3792965586201\\
646.829625254411	901.622224554302\\
627.238033089502	768.744427114866\\
461.468108938416	740.963359295123\\
227.199325415586	189.56322515333\\
975.359897314534	946.424297354849\\
};
\addlegendentry{\gls{mmwave} \gls{bs}}

\addplot[only marks, mark=triangle*, mark options={fill=black}, mark size=3.5pt, draw=black] table[row sep=crcr]{%
	x	y\\
	459.345594758644	418.6541000369\\
	632.905540790967	527.178832946562\\
	961.211140174115	789.010114556244\\
	496.695509122595	211.141000894238\\
};
\addlegendentry{\gls{lte} \gls{bs}}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
